To Lead or to Follow? Adaptive Robot Task Planning in Human-Robot Collaboration

Adaptive task planning is fundamental to ensuring effective and seamless human-robot collaboration. This paper introduces a robot task planning framework that takes into account both human leading/following preferences and performance, specifically focusing on task allocation and scheduling in collaborative settings. We present a proactive task allocation approach with three primary objectives: enhancing team performance, incorporating human preferences, and upholding a positive human perception of the robot and the collaborative experience. Through a user study, involving an autonomous mobile manipulator robot working alongside participants in a collaborative scenario, we confirm that the task planning framework successfully attains all three intended goals, thereby contributing to the advancement of adaptive task planning in human-robot collaboration. This paper mainly focuses on the first two objectives, and we discuss the third objective, participants' perception of the robot, tasks, and collaboration in a companion paper.

==> pic/architecture.tex <==
    \begin{tikzpicture}[%
    ,node distance=10mm
    ,>=latex'
    ,every path/.style={->} ,
    mypostaction/.style n args=3{
   decoration={
       text align={
           left indent=#1},
       text along path, 
       text={|\large| #2},#3
   },
   decorate,
   }
    ]
    \tikzstyle{arrow1} = [-{Latex[length=2mm,width=2mm]}, very thick];
    \tikzstyle{block1} = [draw ,minimum height=10mm,minimum width=28mm ,align=center, rounded corners=.15cm, font=\large, very thick];
    \tikzstyle{output} = [coordinate];
    \definecolor{cl1}{HTML}{F28482};
    \definecolor{cl11}{HTML}{BB0704};
    \definecolor{cl2}{HTML}{F6BD60};
    \definecolor{cl22}{HTML}{BF7600};
    \definecolor{cl3}{HTML}{709DF1};
    
    \node [block1, minimum height = 1.5cm, fill=cl3, draw=blue] (a)  {\Large{State Estimator}};
    \node [block1, right= 1.3cm of a, fill=cl3, draw=blue] (b) {\Large{Robot Planner}};
    \node [block1, right=of b, fill=cl1, draw=cl11] (c) {\Large{Robot}};
    \node [block1, above=of c, yshift=1.5cm, fill=cl1, draw=cl11] (d) {\Large{Human}};
    \node [block1, minimum width=5cm, right=of c, xshift=0.5cm, yshift=-0.75cm, rotate= 90, fill=cl2, draw=cl22] (e) {\Large{Tasks \& Environment}};
    \node [output, right=of e, xshift=0.7cm, yshift=-2.5cm] (o) {};
    \node [inner sep=0,minimum size=0,right of=b, xshift= 0.85cm, label={[label distance=-1.2cm, align=center]90:{\large $\bold S$\\\textbf{\large(Schedule)}}}] (p) {}; 
    \node [inner sep=0,minimum size=0,right of=d, xshift= 0.85cm] (u) {}; 
    \node [inner sep=0,minimum size=0,right of=e] (k) {}; 
    \draw [arrow1] (a) to node[above] {\large \textbf{Belief}} (b);
    \draw [arrow1] (b) to (c);
    \draw [arrow1] (c.east) to node[above] {\large{$\bold {a^R}$}} ($(e.north)+(0,-1.75)$) ;
    \draw [arrow1] (d.east) to ($(e.north)+(0,1.75)$);
    % \draw [arrow1] (d.north) -- +(0,0.5) -- node[above] {Human internal states} ($(a.west)+(-1 ,4.5)$) -- ($(a.west)+(-1 ,0)$) |- ($(a.west)+(0,-0.17)$);
    \draw [arrow1] (k) -- +(0,-3.2) -- ($(a.west)+(-0.5,-1.5)$) |- ($(a.west)+(0,-0.5)$);
    \draw [arrow1] (e.south) -- (o.west);
    \draw [arrow1] ($(b.west)+(-0.35,-1.48)$) |- ($(b.west)+(0,-0.3)$);
    \draw [arrow1] (p) -- +(0,1) -- ($(a.west)+(-0.3,1)$) |- ($(a.west)+(0,0.5)$);
    \draw [arrow1] (u) -- +(0,-1) -- node[above] {\large \textbf{Human actions}} ($(a.west)+(-0.5,2.5)$) |- ($(a.west)+(0,0.0)$);
    \node [block1, right = 2cm of o,minimum width=10cm, minimum height = 7.5cm, fill=cl3, draw=blue] (pl) {};
    % \node [block1, right = 2cm of o,minimum width=10cm, minimum height = 7cm, fill=cl3, draw=blue] (pl) {};
    \node [block1, above = 0.cm of pl.center,minimum width=5cm, minimum height = 2.5cm, draw=black, fill=white] (so) {\scalebox{0.7}{$\begin{aligned}&\mathbf{X}^* = \min_{\left\{\mathbf{X}\right\}}\max_{A} \mathbb{E} \Bigg[\sum_{\tau_i\in \tau, a \in A}X_{\tau_i}^a C_{\tau_i}\big(  a\big)\Bigg] \\
    &\qquad \; \text{subject to}\\
    &\qquad \; \sum_{a\in A}{X_{\tau_i}^a}=1, \quad \forall \,\tau_i\in \tau \\
    &\qquad \; \mathbf{X} \notin F \\
    &\qquad \; \textit{problem-dependent constraints}
    \end{aligned}$}};
    \node [block1, below = 0.7cm of pl.center,minimum width=5cm, minimum height = 2.5cm, draw=black, fill=white] (do) {\scalebox{0.7}{
        $\begin{aligned}
            &\min\max_{\tau_i \in \tau_{\textit{new}}} f_{\tau_i}\\ 
            &\quad\text{subject to}\\
            &\qquad \; P\left(\tau_{i},\tau_{j}\right).f_{\tau_{i}}\leq s_{\tau_{j}}, \qquad  \forall \tau_{i},\tau_{j}\in \tau_{new}\\
            &\qquad \; Q\left(\tau_{i},\tau_{j}\right).f_{\tau_{i}}\leq s_{\tau_{j}}, \qquad  \forall \tau_{i},\tau_{j} \in \tau_{new}\\
            &\qquad \; f_{\tau_i} = s_{\tau_i} + d_{\tau_i}, \qquad \forall \tau_i\in \tau_{new} \\
            &\qquad \; \textit{problem-dependent constraints}
        \end{aligned}$
    }};
     \draw [arrow1] ($(so.west)+(-1.8,-3.7)$) |- ($(so.west)+(0,-0.5)$);
     \draw [arrow1] ($(so.west)+(-4,0.5)$) node[above, xshift=0.6cm] {\large{Belief}} -- ($(so.west)+(0,0.5)$);
     \draw [arrow1] ($(do.west)+(-4,0)$) |- node[above, xshift=0.5cm] {\large{Task State}} ($(do.west)$);
     \draw [arrow1] ($(so.south)$) -- ($(do.north)$);
     \draw[arrow1] (do.east) -| ($(pl.east)+(-2, 0)$) -- ($(pl.east)+(2, 0)$) node[above, xshift=-0.4cm] {S};
     \draw[arrow1] ($(pl.east)+(-2, 0)$) -- ($(pl.east)+(-2, 3.6)$) -| (so.north);
     % \node [draw=white, ellipse, dashed, below=0mm of pl.center, anchor=center, minimum width=13cm, minimum height=8cm] (zp2){};
    \node [draw=gray, line width=0.5mm, circle, dashed, below=0mm of b.center, anchor=center, minimum size=32mm] (zp){};
     \path[dashed, gray, line width=0.5mm](zp.south) edge[-] (pl.south west){};
     \path (zp.north) edge[-, dashed, gray, line width=0.5mm] (pl.north west){};

     \draw[-{Latex[bend,length=5em]}, blue!20!white, line width=5ex,postaction={mypostaction={0.01em}{Task selection}{raise=-0.7ex}}] (so)++ (-3,3)  to[bend left]  ($(so.north)+ (-0.5,0)$);
      \draw[-{Latex[bend,length=5em]}, blue!20!white, line width=5ex,postaction={mypostaction={0.01em}{Task scheduling}{raise=-0.7ex}}] (do)++ (-3,-3)  to[bend right]  ($(do.south)+ (-0.5,0)$);
    \end{tikzpicture} 


==> pic/framework_new.tex <==

\begin{tikzpicture}

\tikzstyle{arrow1} = [-{Latex[length=2mm,width=2mm]}, very thick];
\tikzstyle{block1} = [draw ,minimum height=2cm,minimum width=6cm ,align=center, rounded corners=.15cm, font=\Large, very thick];


\tikzstyle{block2} = [draw ,minimum height=1cm,minimum width=3cm ,align=center, rounded corners=.15cm, font=\Large, very thick];

\definecolor{cl3}{HTML}{dae2f2};

    
\setlength{\fboxrule}{1pt} % Change 2pt to the desired width
\node at (-8,-7.7) (img) {\fcolorbox{gray! 30!white}{white}{\includegraphics[width=8cm]{pic/idea.png}}};


\node  [cloud callout, cloud puffs=20, cloud puff arc=100, callout relative pointer={(-1.5,-1.5)}, 
    callout pointer segments=2, aspect=2.5, fill=black!5!white, draw=black, text width=10cm, align=center] 
    (bubble) at (0,0.0){};

\node [block1, left= -7cm of bubble, fill=cl3, draw=blue] (planner) {};
\node at (planner.north) [above=0.3cm, align=center] {\Large{\textbf{Planner}}};


\draw[thick, {Triangle[length=3mm,width=5mm]}-{Triangle[length=3mm,width=5mm]}, line width=1.5mm] (-6,0) -- node[pos=0.05, above=+0.25] {\Large Lead} node[pos=0.92, above=+0.25] {\Large Follow} (-.75,0);

\node [block2, right= 2cm of planner, fill=cl3, draw=blue] (prefer) {Preference \\Estimation};
\node [block2, above= 0.5cm of prefer, fill=cl3, draw=blue] (goal) {Goals \& \\Constraints};
\node [block2, below= 0.5cm of prefer, fill=cl3, draw=blue] (perfor) {Performance\\Estimation};

\draw [arrow1] (planner.west) -- +(-1.6,0)  -- node[pos=0.35, left=+0.6, rotate=90] {\LARGE Action} ($(img.north)+(0,-0.1)$);

\draw [arrow1] (prefer.west) -- (planner.east);

\draw [arrow1] let \p1 = (planner.east), \p2 =(goal.west) in (\p2) -- +(-0.75,0) -- +(-0.75, -\y2 - \y1) --(\p1);

\draw [arrow1] let \p1 = (planner.east), \p2 =(perfor.west) in (\p2) -- +(-0.75,0) -- +(-0.75, -\y2+\y1) --(\p1);

\draw [arrow1] (img.east)++(-0.1,0) -- +(13,0) node[pos=0.5, above=+0.25] {\LARGE Observation} -- +(13, 7.7) --(prefer.east);

\draw [arrow1] 
  let \p1 = (bubble.east), \p2 = (perfor.east) in
  (\p1) -- +(-1.7,0) -- +(-1.7,\y2-\y1) -- (\p2);


\end{tikzpicture}

==> pic/states.tex <==
\begin {tikzpicture}[-latex ,auto ,node distance =6 cm and 2cm ,on grid ,
semithick]
\tikzstyle{state} =[circle ,color =white, draw, black , text=black , minimum width =4.0 cm, font=\bfseries\Large, align=center]
\tikzstyle{arrow1} = [font=\bfseries\Large, {Latex[length=2mm,width=2mm]}-]
\tikzstyle{arrow2} = [font=\bfseries\Large, -{Latex[length=2mm,width=2mm]}]

\node[state] (s0) {Initial State};
\node[state] (s3) [right=8cm of s0] {Placed correctly};
\node[state] (s2) [below right = 6cm and 5cm of s0] {Assigned to \\robot correctly};
\node[state] (s1) [below left =6cm and 6cm of s0] {Assigned to \\robot incorrectly};
\node[state] (s4) [above right = 6cm and 5cm of s0] {Assigned to \\human};
\node[state] (s5) [above left =6cm and 6cm of s0] {Misplaced};

\path[arrow1] (s0) edge [bend left =20]  node[sloped, below] {H3} (s5);
\path[arrow1] (s0) edge [bend right =20]  node[sloped, above] {R3} (s5);
\path[arrow2] (s0) edge  node[sloped, above] {H1} (s5);

\path[arrow1] (s0) edge [bend left =20]  node[sloped, below] {H5} (s1);
\path[arrow1] (s0) edge [bend right =20]  node[sloped, above] {R6} (s1);
\path[arrow2] (s0) edge  node[sloped, below] {H2} (s1);

\path[arrow2] (s0) edge [bend left =20]  node[sloped, above] {H1} (s3);
\path[arrow2] (s0) edge [bend right =20]  node[sloped, below] {R1} (s3);
\path[arrow1] (s0) edge  node[sloped, above] {H3} (s3);

\path[arrow1] (s0) edge [bend left =20]  node[sloped, above] {R5} (s4);
\path[arrow1] (s0) edge [bend right =20]  node[sloped, below] {H6} (s4);
\path[arrow2] (s0) edge  node[sloped, above] {R2} (s4);

\path[arrow1] (s0) edge [bend left =10]  node[sloped, above] {H5} (s2);
\path[arrow2] (s0) edge [bend right =10]  node[sloped, below] {H2} (s2);


\path[arrow2] (s4) edge   node[sloped, above] {H4} (s3);
\path[arrow2] (s2) edge   node[sloped, below] {R4} (s3);
\end{tikzpicture}

==> pic/taskgraph.tex <==
\begin {tikzpicture}[-latex ,auto ,node distance =1.5 cm and 2cm ,on grid ,
semithick]
\tikzstyle{state} =[circle ,color =white, draw, black , text=black , minimum width =1.0 cm, font=\boldmath\Large]
\tikzstyle{arrow1} = [-{Latex[length=2mm,width=2mm]}]
\tikzstyle{arrow2} = [-{Latex[length=2mm,width=2mm]}, dashed]
\node[state] (t1) {$\tau_1$};
\node[state] (t0) [below left= 2.25cm and 2cm of t1] {$\tau_0$};
\node[state] (t6) [below =of t1] {$\tau_6$};
\node[state] (t11) [below =of t6] {$\tau_{11}$};
\node[state] (t16) [below =of t11] {$\tau_{16}$};
% \path (t0) edge [loop left] node[left] {$1/4$} (A);
\path[arrow2] (t0) edge [bend left =20]  (t1);
\path[arrow2] (t0) edge [bend left =20]  (t6);
\path[arrow2] (t0) edge [bend right =20]  (t11);
\path[arrow2] (t0) edge [bend right =20]  (t16);

\node[state] (t2) [right =of t1] {$\tau_2$};
\path[arrow1] (t1) edge (t2);
\node[state] (t3) [right =of t2] {$\tau_3$};
\path[arrow1] (t2) edge (t3);
\node[state] (t4) [right =of t3] {$\tau_4$};
\path[arrow1] (t3) edge (t4);
\node[state] (t5) [right =of t4] {$\tau_5$};
\path[arrow1] (t4) edge (t5);

\node[state] (t7) [right =of t6] {$\tau_7$};
\path[arrow1] (t6) edge (t7);
\node[state] (t8) [right =of t7] {$\tau_8$};
\path[arrow1] (t7) edge (t8);
\node[state] (t9) [right =of t8] {$\tau_9$};
\path[arrow1] (t8) edge (t9);
\node[state] (t10) [right =of t9] {$\tau_{10}$};
\path[arrow1] (t9) edge (t10);

\node[state] (t12) [right =of t11] {$\tau_{12}$};
\path[arrow1] (t11) edge (t12);
\node[state] (t13) [right =of t12] {$\tau_{13}$};
\path[arrow1] (t12) edge (t13);
\node[state] (t14) [right =of t13] {$\tau_{14}$};
\path[arrow1] (t13) edge (t14);
\node[state] (t15) [right =of t14] {$\tau_{15}$};
\path[arrow1] (t14) edge (t15);

\node[state] (t17) [right =of t16] {$\tau_{17}$};
\path[arrow1] (t16) edge (t17);
\node[state] (t18) [right =of t17] {$\tau_{18}$};
\path[arrow1] (t17) edge (t18);
\node[state] (t19) [right =of t18] {$\tau_{19}$};
\path[arrow1] (t18) edge (t19);
\node[state] (t20) [right =of t19] {$\tau_{20}$};
\path[arrow1] (t19) edge (t20);

\node[state] (t21) [below right = 2.25cm and 2cm of t5] {$\tau_{21}$};
\path[arrow2] (t5) edge [bend left =20]  (t21);
\path[arrow2] (t10) edge [bend left =20]  (t21);
\path[arrow2](t15) edge [bend right =20]  (t21);
\path[arrow2] (t20) edge [bend right =20]  (t21);
\end{tikzpicture}

==> pic/temp_task_graph.tex <==
\begin {tikzpicture}[-latex ,auto ,node distance =2cm and 2.5cm ,on grid ,
semithick]
\tikzstyle{state} =[circle ,color =white, draw, black , text=black , minimum width =1.1 cm, font=\boldmath\LARGE]
\tikzstyle{human} =[circle , draw, black , fill=BurntOrange!70, text=black , minimum width =1.1 cm, font=\boldmath\LARGE]
\tikzstyle{robot} =[circle , draw, black , fill=Blue!70, text=white , minimum width =1.1 cm, font=\boldmath\LARGE]
\tikzstyle{allocate} =[circle , draw, black , fill=Orchid!70, text=black , minimum width =0.9 cm, font=\boldmath\Large]
\tikzstyle{error} =[circle , draw, black , fill=BrickRed!70, text=white , minimum width =1 cm, font=\boldmath\Large]



\tikzstyle{arrow1} = [-{Latex[length=2mm,width=2mm]}]
\tikzstyle{arrow2} = [-{Latex[length=2mm,width=2mm]}, dashed]
\node[human] (t1) {$\tau_1$};
\node[state] (t0) [fill=black!60, thin, dashed, text=white, below left= 3.cm and 1.5cm of t1] {$\tau_0$};

\node[allocate] (t1a) [below left= 0cm and 1.5cm of t1] {$\tau_1^a$};
% \node[error] (t2e) [below left= 1.98cm and 3.0cm of t1] {$\tau_2^e$};
\node[error] (t1e) [below left= 1.5cm and 2.9cm of t1] {$\tau_1^e$};
\path[arrow2] (t0) edge[bend left =20] (t1e);
% \path[arrow1] (t2e) edge[bend left =20] (t1e);
\path[arrow1] (t1e) edge [bend left =20](t1a);
\path[arrow1] (t1a) edge (t1);

\node[state] (t6) [fill=black!30, thin, dashed, text=black, below =of t1] {$\tau_6$};
\node[state] (t11) [fill=green!30, thin, below =of t6] {$\tau_{11}$};
\node[state] (t16) [fill=black!30, thin, dashed, text=black, below =of t11] {$\tau_{16}$};

\path[arrow2] (t0) edge [bend left =20]  (t6);
\path[arrow2] (t0) edge [bend right =20]  (t11);
\path[arrow2] (t0) edge [bend right =20]  (t16);

\node[human] (t2) [right =of t1] {$\tau_2$};
\node[allocate] (t2a) [above right= 1.0cm and 1.25cm of t1] {$\tau_2^a$};
\path[arrow1] (t1) edge  (t2);
\path[arrow1] (t1) edge [bend left=20] (t2a);
\path[arrow1] (t2a) edge [bend left=25] (t2);
\node[robot] (t3) [right =of t2] {$\tau_3$};
% \node[allocate] (t3a) [above right= 1.0cm and 1.25cm of t2] {$\tau_3^a$};
\path[arrow1] (t2) edge (t3);
% \path[arrow1] (t2) edge [bend left=20] (t3a);
% \path[arrow1] (t3a) edge [bend left=25] (t3);
\node[human] (t4) [right =of t3] {$\tau_4$};
\node[allocate] (t4a) [above right= 1.0cm and 1.25cm of t3] {$\tau_4^a$};
\path[arrow1] (t3) edge (t4);
\path[arrow1] (t3) edge [bend left=20] (t4a);
\path[arrow1] (t4a) edge [bend left=25] (t4);
\node[human] (t5) [right =of t4] {$\tau_5$};
\node[allocate] (t5a) [above right= 1.0cm and 1.25cm of t4] {$\tau_5^a$};
\path[arrow1] (t4) edge (t5);
\path[arrow1] (t4) edge [bend left=20] (t5a);
\path[arrow1] (t5a) edge [bend left=25] (t5);

\node[human] (t7) [right =of t6] {$\tau_7$};
\node[allocate] (t7a) [above right= 1.0cm and 1.25cm of t6] {$\tau_7^a$};
\path[arrow2] (t6) edge (t7);
\path[arrow2] (t6) edge [bend left=20] (t7a);
\path[arrow1] (t7a) edge [bend left=25] (t7);

\node[robot] (t8) [right =of t7] {$\tau_8$};
% \node[allocate] (t8a) [above right= 1.0cm and 1.25cm of t7] {$\tau_8^a$};
\path[arrow1] (t7) edge (t8);
% \path[arrow1] (t7) edge [bend left=20] (t8a);
% \path[arrow1] (t8a) edge [bend left=25] (t8);

\node[human] (t9) [right =of t8] {$\tau_9$};
\node[allocate] (t9a) [above right= 1.0cm and 1.25cm of t8] {$\tau_9^a$};
\path[arrow1] (t8) edge (t9);
\path[arrow1] (t8) edge [bend left=20] (t9a);
\path[arrow1] (t9a) edge [bend left=25] (t9);

\node[human] (t10) [right =of t9] {$\tau_{10}$};
\node[allocate] (t10a) [above right= 1.0cm and 1.25cm of t9] {$\tau_{10}^a$};
\path[arrow1] (t9) edge (t10);
\path[arrow1] (t9) edge [bend left=20] (t10a);
\path[arrow1] (t10a) edge [bend left=25] (t10);

\node[robot] (t12) [right =of t11] {$\tau_{12}$};
\path[arrow1] (t11) edge (t12);
\node[human] (t13) [right =of t12] {$\tau_{13}$};
\node[allocate] (t13a) [above right= 1.0cm and 1.25cm of t12] {$\tau_{13}^a$};
\path[arrow1] (t12) edge (t13);
\path[arrow1] (t12) edge [bend left=20] (t13a);
\path[arrow1] (t13a) edge [bend left=25] (t13);

\node[robot] (t14) [right =of t13] {$\tau_{14}$};
\path[arrow1] (t13) edge (t14);
\node[robot] (t15) [right =of t14] {$\tau_{15}$};
\path[arrow1] (t14) edge (t15);

\node[robot] (t17) [right =of t16] {$\tau_{17}$};
\node[error] (t17e) [above right= 1.0cm and 1.25cm of t16] {$\tau_{17}^e$};
\path[arrow2] (t16) edge (t17);
\path[arrow2] (t16) edge [bend left=20] (t17e);
\path[arrow1] (t17e) edge [bend left=25] (t17);
\node[human] (t18) [right =of t17] {$\tau_{18}$};
\node[allocate] (t18a) [above right= 1.0cm and 1.25cm of t17] {$\tau_{18}^a$};
\path[arrow1] (t17) edge [bend left=20] (t18a);
\path[arrow1] (t18a) edge [bend left=25] (t18);
\path[arrow1] (t17) edge (t18);
\node[robot] (t19) [right =of t18] {$\tau_{19}$};
\path[arrow1] (t18) edge (t19);
\node[human] (t20) [right =of t19] {$\tau_{20}$};
\path[arrow1] (t19) edge (t20);

\node[allocate] (t20a) [above right= 1.0cm and 1.25cm of t19] {$\tau_{20}^a$};
\path[arrow1] (t19) edge [bend left=20] (t20a);
\path[arrow1] (t20a) edge [bend left=25] (t20);

\node[state] (t21) [fill=black!60, thin, dashed, text=white, below right = 3cm and 1.5cm of t5] {$\tau_{21}$};
\path[arrow2] (t5) edge [bend left =20]  (t21);
\path[arrow2] (t10) edge [bend left =20]  (t21);
\path[arrow2](t15) edge [bend right =20]  (t21);
\path[arrow2] (t20) edge [bend right =20]  (t21);
\end{tikzpicture}
